A Review of Differentiable Simulators

Differentiable simulators continue to push the state of the art across a range of domains including computational physics, robotics, and machine learning. Their main value is the ability to compute gradients of physical processes, which allows differentiable simulators to be readily integrated into commonly employed gradient-based optimization schemes. To achieve this, a number of design decisions need to be considered representing trade-offs in versatility, computational speed, and accuracy of the gradients obtained. This paper presents an in-depth review of the evolving landscape of differentiable physics simulators. We introduce the foundations and core components of differentiable simulators alongside common design choices. This is followed by a practical guide and overview of open-source differentiable simulators that have been used across past research. Finally, we review and contextualize prominent applications of differentiable simulation. By offering a comprehensive review of the current state-of-the-art in differentiable simulation, this work aims to serve as a resource for researchers and practitioners looking to understand and integrate differentiable physics within their research. We conclude by highlighting current limitations as well as providing insights into future directions for the field.

==> Figures/contact.tex <==
\pgfmathdeclarefunction{TrueFriction}{1}{%
  \pgfmathparse{%
    (and(   1,    #1<0)*(1)            +%
    (and(#1>= 0,    1  )*(-1)%
    }%
}

\pgfmathdeclarefunction{LinFriction}{1}{%
  \pgfmathparse{%
    (and(   1,    #1<-1)*(1)            +%
    (and(#1>=-1,  #1< 1)*(-#1)   +%
    (and(#1>= 1,    1  )*(-1)%
    }%
}

\pgfmathdeclarefunction{SmoothFriction}{1}{%
  \pgfmathparse{%
    (and(   1,      1  )*(-tanh(#1) - 0.25 * #1 / ((0.25 * #1 * #1 + 0.75) * (0.25 * #1 * #1 + 0.75)))
    }%
}

\pgfmathdeclarefunction{TruePenetration}{1}{%
  \pgfmathparse{%
    (and(   1,    #1<0)*(100)            +%
    (and(#1>= 0,    1  )*(0)%
    }%
}

\pgfmathdeclarefunction{LinPenetration}{1}{%
  \pgfmathparse{%
    (and(     1,  #1< 0)*(-#1)   +%
    (and(#1>= 0,    1  )*(0)%
    }%
}

\pgfmathdeclarefunction{SmoothPenetration}{1}{%
  \pgfmathparse{%
    (and(     1,  #1< 0)*(#1*#1)   +%
    (and(#1>= 0,    1  )*(0)%
    }%
}



\begin{tikzpicture}
    \begin{axis}[
        name=plot-a,
        title=(a) Non-penetration,
        xmin = -2, xmax = 4,
        ymin = -0.3, ymax = 2,
        ylabel=Normal force $\lambda_n$,
        xlabel=Penetration distance $q_n$,
        xtick={0},
        ytick={0},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        width = 0.45\textwidth,
        height = 0.38\textwidth,       
    ]
    
        \addplot[domain=-2:4, blue, samples=500, ultra thick] {TruePenetration(x)};
        \addplot[domain=-2:4, red, samples=500, ultra thick] {LinPenetration(x)};
        \addplot[domain=-2:4, green, samples=500, ultra thick] {SmoothPenetration(x)};
        
        \legend{
            True,
            Linear~\eqref{eqn:lin-penetration},
            Smooth~\cite{heiden-2019-interactive-simulation}
        }
    \end{axis}
    \begin{axis}[
        name=plot-b,
        at={(plot-a.north east)},
        xshift=2.5cm,
        anchor=north west,
        title=(b) Friction,
        xmin = -5, xmax = 5,
        ylabel=Frictional force $\norm{\lambda_t}$,
        xlabel=Tangential velocity $\norm{\dot{q}_t}$,
        xtick={0},
        ytick={-1,0,1},
        yticklabels={$-\mu\lambda_n$,$0$,$\mu\lambda_n$},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        width = 0.45\textwidth,
        height = 0.38\textwidth,               
    ]
  
    \addplot[domain=-5:5, blue, samples=500, ultra thick] {TrueFriction(x)};
    \addplot[domain=-5:5, red, samples=500, ultra thick] {LinFriction(x)};
    \addplot[domain=-5:5, green, samples=500, ultra thick] {SmoothFriction(x)};

    \legend{
        True~\eqref{eqn:friction-dir},
        Linear~\eqref{eqn:lin-friction},
        Smooth~\cite{heiden-2021-neural-networks}
    }
  \end{axis}
\end{tikzpicture}

==> Figures/friction.tex <==
\tdplotsetmaincoords{70}{45}
\tdplotsetrotatedcoords{-90}{180}{-90}

%% style for surfaces
\tikzset{surface/.style={draw=blue!70!black, fill=blue!40!white, fill opacity=.6}}

%% macros to draw back and front of cones
%% optional first argument is styling; others are z, radius, side offset (in degrees)
\newcommand{\coneback}[4][]{
    %% start at the correct point on the circle, draw the arc, then draw to the origin of the diagram, then close the path
    \draw[canvas is xy plane at z=#2, #1] (45-#4:#3) arc (45-#4:225+#4:#3) -- (O) --cycle;
}
\newcommand{\conefront}[4][]{
    \draw[canvas is xy plane at z=#2, #1] (45-#4:#3) arc (45-#4:-135+#4:#3) -- (O) --cycle;
}

\begin{tikzpicture}[tdplot_main_coords]
  \coordinate (O) at (0,0,0);

  %% make sure to draw everything from back to front
  \draw[->] (-2,0,0) -- (2,0,0) node[above] {$\lambda_{t_1}$};
  \draw[->] (0,-2,0) -- (0,2,0) node[above] {$\lambda_{t_2}$};
  \coneback[surface]{3}{1.5}{10}
  \draw[->] (O) -- (0,0,4) node[left] {$\lambda_n$};
  \conefront[surface]{3}{1.5}{10}

  \node[] at (0,0,4.5) {(a) Coulomb friction};
\end{tikzpicture}\hspace{0.75cm}\begin{tikzpicture}[tdplot_main_coords]
    \coordinate (O) at (0,0,0);
    \coordinate (A1) at (1.5,0,3);
    \coordinate (A2) at (0,-1.5,3);
    \coordinate (A3) at (-1.5,0,3);
    \coordinate (A4) at (0,1.5,3);
    
    %% make sure to draw everything from back to front
    \draw[->] (-2,0,0) -- (2,0,0) node[above] {$\lambda_{t_1}$};
    \draw[->] (0,-2,0) -- (0,2,0) node[above] {$\lambda_{t_2}$};
  
    \draw[draw=red!70!black, fill=red!40!white, fill opacity=.6] (O)--(A3)--(A4);
    \draw[draw=red!70!black, fill=red!40!white, fill opacity=.6] (O)--(A4)--(A1);
    \draw[draw=red!70!black, fill=red!40!white, fill opacity=.6] (O)--(A2)--(A3);
    
    \draw[->] (O) -- (0,0,4) node[left] {$\lambda_n$};
    \draw[draw=red!70!black, fill=red!40!white, fill opacity=.6] (O)--(A1)--(A2);
  
    \node[] at (0,0,4.5) {(b) Linearized friction};
  
\end{tikzpicture}
